Classification and Analysis of Communication Protection Policy Anomalies

This paper presents a classification of the anomalies that can appear when designing or implementing communication protection policies. Together with the already known intra- and inter-policy anomaly types, we introduce a novel category, the inter-technology anomalies, related to security controls implementing different technologies, both within the same network node and among different network nodes. Through an empirical assessment, we prove the practical significance of detecting this new anomaly class. Furthermore, this paper introduces a formal model, based on first-order logic rules that analyses the network topology and the security controls at each node to identify the detected anomalies and suggest the strategies to resolve them. This formal model has manageable computational complexity and its implementation has shown excellent performance and good scalability.

==> graph.tex <==
\begin{tikzpicture}[level distance=25, sibling distance=30]
			\node[root](x0) {$c_{a1}$}
			child
			{ 
				node[int](x2b){$2$}
				child
				{
					node[int] (x3b) {$3$}
					child
					{
						node[int] (x5b) {$5$}
						child
						{
							node[int] (x7b) {$7$}
%							child[densely dotted]
%							{
%								node[int,solid] (ySc) {$browser$}
%							}
						}
					}
				}
			};

		\node[root,right of=x0,right=2.5] (y0) {$s_{c1}$}
		child
		{
			node[int] (y2a) {$2$}
			child
			{
				node[int](y3a){$3$}
				child
				{
					node[int] (y5a) {$5$}
%					child[densely dotted]
%					{
%						node[int,solid] (ySa) {$db$}
%					}
				}
				child
				{
					node[int] (y5b) {$5'$}
					child
					{
						node[int] (y7a) {$7'$}
%						child[densely dotted]
%						{
%							node[int,solid] (ySb) {$web_1$}
%						}
					}
				}
			}
		};		


\path[ione, bend left = 20] (x3b) edge node[coef] {$(*, *, *, *, *)$} node[tech] {IPsec: $(0, 0,3)$} (y3a);
\path[itwo, bend right = 20] (x5b) edge node[coef] {$(*, *, *, *, *)$} node[tech] {TLS: $(0, 3, 0)$} (y5a);
\end{tikzpicture}


==> graph1.tex <==
\begin{tikzpicture}[level distance=25, sibling distance=30]
		\node[root] (x0) {$c_{c1}$}
			child
			{
				node[int] (x2a) {$2$}
				child
				{
					node[int] (x3a) {$3$}
					child
					{
						node[int] (x5a) {$5$}
						child
						{
							node[int] (x7a) {$7$}
%							child[densely dotted]
%							{
%								node[int,solid] (ySc) {$browser$}
%							}
						}
					}
				}
			};

		\node[root,right of=x0,right=0.2] (y0) {$g_{c3}$}
			child
			{
				node[int] (y2a) {$2$}
					child
				{
				node[int] (y3a) {$3$}
				}
			}
			child
			{
				node[int] (y2b) {$2'$}
				child
				{
				node[int] (y3b) {$3'$}
				}
			};

		\node[root,right of=y0,right=2.75] (z0) {$g_{c2}$}
			child
			{
			  node[int] (z2a) {$2'$}
			  	child
			  	{
					node[int] (z3a) {$3'$}
				}
			}
			child
			{
				 node[int] (z2b) {$2$}
				 child
				 {
				node[int] (z3b) {$3$}
				}
			};

		\node[root,right of=z0,right=0.2] (w0) {$s_{c1}$}
		child
		{
			node[int] (w2a) {$2$}
			child
			{
				node[int] (w3a) {$3$}
				child
				{
					node[int] (w5a) {$5$}
%					child[densely dotted]
%					{
%						node[int,solid] (ySa) {$db$}
%					}
				}
				child
				{
					node[int] (w5b) {$5'$}
					child
					{
						node[int] (w7a) {$7'$}
%						child[densely dotted]
%						{
%							node[int,solid] (ySb) {$web_1$}
%						}
					}
				}
			}
		};

	\path[ione, bend left = 70] (y3b) edge node[coef] {$(*, *, *, *, *)$} node[tech] {IPsec: $(1,1, 1)$} (z3a);
	\path[itwo, -] (x3a) edge (y3a);
	\path[itwo, -] (y3a) edge (y3b);
	\path[itwo, -] (y3b) edge node[coef] {$(*, *, *, *, *)$} node[tech] {IPsec: $(3, 3, 3)$} (z3a);
	\path[itwo, -] (z3a) edge (z3b);
	\path[itwo] (z3b) edge (w3a);
\end{tikzpicture}


==> gw.tex <==
\begin{tikzpicture}[level distance=25, sibling distance=30]
		

		\node[root] (y0) {$g_{a1}$}
			child
			{
				node[int] (y2a) {$2$}
					child
				{
				node[int] (y3a) {$3$}
				}
			}
			child
			{
				node[int] (y2b) {$2'$}
				child
				{
				node[int] (y3b) {$3'$}
				}
			};

	


\end{tikzpicture}


==> stack.tex <==
\begin{tikzpicture}[level distance=25, sibling distance=30]
	\node[root] {$s_{c1}$}
	child
	{
		node[int] {$2$}
		child
		{
			node[int] {$3$}
			child
			{
				node[int] {$5$}
%						child[densely dotted]
%						{
%							node[int_r,solid] (ySc) {$db$}
%						}
			}
			child
			{
				node[int] {$5'$}
				child
				{
					node[int] {$7'$}
%							child[densely dotted]
%						{
%							node[int_r,solid] (ySc) {$web_1$}
%						}
				}
			}
		}
	};
\end{tikzpicture}





